Memory Decoder at Scale: A Pretrained, Parametric Long-Term Memory

Decoder-only language models entangle long-term memory and reasoning in a single parameter set, making it difficult to scale memory capacity independently. Memory Decoder introduces a parametric long-term memory module but only studies it at a relatively small scale. In this work, we present Memory Decoder at Scale, scaling memory models up to 6.9B parameters and pretraining them on 300B tokens. At this data scale, the combined cost of indexing and search makes a standard Faiss pipeline infeasible. We address this bottleneck with a distributed pipeline for Faiss indexing and retrieval, together with sparse, batch-wise loading of kNN distributions. Across model scales, we find that allocating more parameters to memory yields a better parameter-performance tradeoff than scaling the base model alone. On 17 benchmarks, pairing a 6.9B general memory with Pythia-410M raises its average score from 29.86 to 37.34, surpassing Pythia-12B (37.24) with 39% fewer total parameters. For Qwen3 Base models ranging from 0.6B to 14B, 1.7B domain memories improve the average score across the three domains by more than 9 points at every scale. Overall, our results demonstrate that independently scaling pretrained memory offers a more parameter efficient path to improving language model performance.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on BioInst for the Qwen3-0.6B-Base backbone.}\label{tab:specialist-memory-bioinst-qwen3-0p6b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-bioinst-qwen3-0p6b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-bioinst-qwen3-0p6b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
DNA cpd & MCC & 2.96 & 21.27 & 32.83 & -0.17 & \spdomainmembest{34.95} & \spdomainmem{31.68} \\
DNA emp & MCC & 1.40 & 7.08 & -4.28 & -3.22 & \spdomainmembest{10.19} & \spdomainmem{7.06} \\
DNA pd & MCC & -2.03 & 10.79 & 18.17 & -3.12 & \spdomainmem{29.96} & \spdomainmembest{40.24} \\
DNA tf h & MCC & 0.54 & 6.71 & -1.07 & -5.92 & \spdomainmem{21.06} & \spdomainmembest{21.45} \\
DNA tf m & MCC & 1.15 & 2.75 & 8.51 & -4.67 & \spdomainmembest{23.89} & \spdomainmem{20.55} \\
Antibody antigen & MCC & 1.21 & 2.47 & -0.37 & -2.83 & \spdomainmembest{4.53} & \spdomainmembest{4.53} \\
Promoter enhancer & MCC & 1.22 & 0.04 & 0.00 & -4.00 & \spdomainmembest{4.54} & \spdomainmem{3.95} \\
RNA protein interaction & MCC & 0.46 & -2.99 & 0.00 & 3.16 & \spdomainmem{4.23} & \spdomainmembest{12.73} \\
DNA enhancer activity & PCC & -1.19 & 1.33 & 15.43 & 0.21 & \spdomainmem{2.26} & \spdomainmembest{21.65} \\
CRISPR on target & Spearman & -2.32 & -1.51 & 0.00 & 6.38 & \spdomainmem{2.18} & \spdomainmembest{8.24} \\
Protein fluorescence & Spearman & -0.26 & 0.00 & 0.00 & -0.43 & \spdomainmembest{18.51} & \spdomainmem{15.37} \\
Protein stability & Spearman & 3.74 & 0.68 & 6.66 & -1.62 & \spdomainmem{8.71} & \spdomainmembest{15.00} \\
Protein thermostability & Spearman & 3.70 & 5.70 & 9.96 & -2.36 & \spdomainmembest{21.11} & \spdomainmem{6.68} \\
RNA isoform & R2 & 0.06 & 12.30 & 0.00 & 0.04 & \spdomainmembest{32.79} & \spdomainmem{29.31} \\
Mean ribosome loading & R2 & 0.00 & 0.58 & 0.00 & 0.00 & \spdomainmem{4.48} & \spdomainmembest{42.17} \\
Programmable RNA switches & R2 & 0.00 & 2.19 & \spdomainbest{18.68} & 0.18 & \spdomainmem{0.78} & \spdomainmem{15.72} \\
RNA modification & AUC & 50.59 & 49.95 & 50.04 & 50.08 & \spdomainmem{50.39} & \spdomainmembest{51.06} \\
Protein solubility & Acc. & 19.90 & 8.90 & 28.20 & 0.10 & \spdomainmem{24.80} & \spdomainmembest{29.50} \\
Noncoding RNA family & Acc. & 5.10 & 0.90 & 0.00 & 5.50 & \spdomainmembest{8.40} & \spdomainmem{4.80} \\
Protein function EC & Score & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainmembest{2.04} & \spdomainmembest{2.04} \\
siRNA efficiency & Mixed & 33.02 & 35.59 & 32.73 & 22.71 & \spdomainmembest{37.34} & \spdomainmem{35.08} \\
\midrule
\textbf{AVG} & Avg. & 5.78 & 7.94 & 10.36 & 2.96 & 16.53 & \spdomainbest{19.94} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on BioInst for the Qwen3-1.7B-Base backbone.}\label{tab:specialist-memory-bioinst-qwen3-1p7b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-bioinst-qwen3-1p7b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-bioinst-qwen3-1p7b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
DNA cpd & MCC & 4.09 & 0.00 & 0.00 & -1.90 & \spdomainmembest{35.86} & \spdomainmem{31.04} \\
DNA emp & MCC & 1.26 & 0.00 & 0.00 & 3.92 & \spdomainmembest{10.90} & \spdomainmem{6.91} \\
DNA pd & MCC & -0.77 & 0.00 & 0.00 & 5.11 & \spdomainmem{55.83} & \spdomainmembest{58.31} \\
DNA tf h & MCC & 5.48 & 0.00 & 0.00 & 6.04 & \spdomainmem{22.43} & \spdomainmembest{25.96} \\
DNA tf m & MCC & -2.83 & 0.00 & 0.00 & -2.72 & \spdomainmembest{34.90} & \spdomainmem{34.02} \\
Antibody antigen & MCC & 1.42 & -3.43 & 4.14 & -3.31 & \spdomainmembest{5.26} & \spdomainmem{3.97} \\
Promoter enhancer & MCC & 2.98 & 0.00 & 0.00 & -1.81 & \spdomainmem{5.69} & \spdomainmembest{7.63} \\
RNA protein interaction & MCC & -0.04 & 0.00 & 0.00 & 6.64 & \spdomainmem{0.07} & \spdomainmembest{14.53} \\
DNA enhancer activity & PCC & -0.89 & 9.89 & 15.61 & -1.51 & \spdomainmem{3.23} & \spdomainmembest{21.65} \\
CRISPR on target & Spearman & -5.55 & 0.30 & 3.60 & \spdomainbest{12.25} & \spdomainmem{0.18} & \spdomainmem{9.87} \\
Protein fluorescence & Spearman & 1.25 & 0.00 & -2.20 & -0.37 & \spdomainmem{20.72} & \spdomainmembest{33.72} \\
Protein stability & Spearman & -3.00 & 0.91 & 4.08 & -2.32 & \spdomainmembest{14.36} & \spdomainmem{11.25} \\
Protein thermostability & Spearman & -1.29 & 1.11 & 13.81 & 6.84 & \spdomainmembest{21.11} & \spdomainmem{5.85} \\
RNA isoform & R2 & 0.04 & 0.00 & \spdomainbest{52.14} & 0.18 & \spdomainmem{32.98} & \spdomainmem{38.98} \\
Mean ribosome loading & R2 & 0.08 & 0.20 & 0.14 & 0.02 & \spdomainmem{4.48} & \spdomainmembest{41.72} \\
Programmable RNA switches & R2 & 0.26 & 7.86 & 9.39 & 0.00 & \spdomainmem{1.07} & \spdomainmembest{17.37} \\
RNA modification & AUC & 50.37 & 50.00 & 50.00 & 51.33 & \spdomainmem{50.79} & \spdomainmembest{51.36} \\
Protein solubility & Acc. & 19.30 & 0.00 & 0.10 & \spdomainbest{47.00} & \spdomainmem{27.10} & \spdomainmem{29.70} \\
Noncoding RNA family & Acc. & 6.10 & 0.00 & 0.00 & 8.70 & \spdomainmembest{8.80} & \spdomainmem{6.50} \\
Protein function EC & Score & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainmembest{2.04} & \spdomainmembest{2.04} \\
siRNA efficiency & Mixed & 32.82 & 32.73 & 36.40 & 33.44 & \spdomainmembest{37.34} & \spdomainmem{35.00} \\
\midrule
\textbf{AVG} & Avg. & 5.39 & 4.84 & 9.01 & 8.07 & 18.82 & \spdomainbest{23.21} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on BioInst for the Qwen3-4B-Base backbone.}\label{tab:specialist-memory-bioinst-qwen3-4b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-bioinst-qwen3-4b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-bioinst-qwen3-4b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
DNA cpd & MCC & -3.82 & 28.93 & 3.65 & -1.47 & \spdomainmembest{36.80} & \spdomainmem{35.40} \\
DNA emp & MCC & -2.96 & 3.81 & 2.65 & 2.56 & \spdomainmembest{12.03} & \spdomainmem{6.33} \\
DNA pd & MCC & -2.98 & 2.96 & -2.39 & -0.24 & \spdomainmem{49.59} & \spdomainmembest{65.53} \\
DNA tf h & MCC & 1.88 & -0.51 & -1.02 & 0.62 & \spdomainmembest{29.23} & \spdomainmem{26.00} \\
DNA tf m & MCC & -5.77 & -0.55 & -1.01 & -0.34 & \spdomainmembest{34.02} & \spdomainmem{31.67} \\
Antibody antigen & MCC & 4.22 & 4.59 & 2.92 & \spdomainbest{5.70} & \spdomainmem{2.28} & \spdomainmem{3.80} \\
Promoter enhancer & MCC & \spdomainbest{4.02} & -3.16 & 1.67 & 0.10 & \spdomainmem{3.17} & \spdomainmem{3.36} \\
RNA protein interaction & MCC & -2.57 & 0.00 & 0.00 & 12.51 & \spdomainmem{4.74} & \spdomainmembest{14.53} \\
DNA enhancer activity & PCC & -1.81 & \spdomainbest{31.59} & 13.77 & 1.48 & \spdomainmem{3.70} & \spdomainmem{21.65} \\
CRISPR on target & Spearman & 1.46 & 0.00 & 0.00 & 10.46 & \spdomainmem{4.01} & \spdomainmembest{10.60} \\
Protein fluorescence & Spearman & -7.68 & 3.36 & 0.00 & 1.10 & \spdomainmem{22.83} & \spdomainmembest{26.97} \\
Protein stability & Spearman & -1.27 & 0.83 & 0.00 & -5.48 & \spdomainmem{6.08} & \spdomainmembest{10.94} \\
Protein thermostability & Spearman & 1.35 & 8.67 & -0.20 & 5.12 & \spdomainmembest{21.11} & \spdomainmem{6.61} \\
RNA isoform & R2 & 0.11 & 1.18 & 21.26 & 0.09 & \spdomainmem{35.04} & \spdomainmembest{35.65} \\
Mean ribosome loading & R2 & 0.01 & 0.00 & 0.00 & 0.01 & \spdomainmem{4.83} & \spdomainmembest{42.45} \\
Programmable RNA switches & R2 & 0.00 & 20.58 & 4.49 & 0.16 & \spdomainmem{1.35} & \spdomainmembest{24.64} \\
RNA modification & AUC & 50.26 & 50.00 & 50.00 & 50.86 & \spdomainmem{50.74} & \spdomainmembest{51.17} \\
Protein solubility & Acc. & 33.70 & 4.90 & 37.80 & \spdomainbest{45.50} & \spdomainmem{23.10} & \spdomainmem{30.50} \\
Noncoding RNA family & Acc. & 6.50 & 0.00 & 0.80 & \spdomainbest{12.00} & \spdomainmem{9.30} & \spdomainmem{8.20} \\
Protein function EC & Score & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainmembest{2.04} & \spdomainmembest{2.04} \\
siRNA efficiency & Mixed & 28.70 & 32.73 & 32.73 & 32.30 & \spdomainmembest{37.34} & \spdomainmem{35.04} \\
\midrule
\textbf{AVG} & Avg. & 5.02 & 9.14 & 8.06 & 8.34 & 18.73 & \spdomainbest{23.48} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on BioInst for the Qwen3-8B-Base backbone.}\label{tab:specialist-memory-bioinst-qwen3-8b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-bioinst-qwen3-8b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-bioinst-qwen3-8b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
DNA cpd & MCC & -2.33 & 17.33 & 6.93 & 3.35 & \spdomainmembest{36.29} & \spdomainmem{29.57} \\
DNA emp & MCC & -0.89 & -0.01 & -2.11 & 2.72 & \spdomainmembest{10.06} & \spdomainmem{7.19} \\
DNA pd & MCC & -7.98 & \spdomainbest{43.17} & 6.06 & 4.87 & \spdomainmem{36.03} & \spdomainmem{38.62} \\
DNA tf h & MCC & -2.27 & 3.91 & 0.00 & 1.82 & \spdomainmembest{27.21} & \spdomainmem{22.19} \\
DNA tf m & MCC & 0.24 & -5.11 & 0.00 & 0.18 & \spdomainmembest{31.41} & \spdomainmem{25.94} \\
Antibody antigen & MCC & 3.16 & \spdomainbest{4.62} & -1.27 & 0.27 & \spdomainmem{4.12} & \spdomainmem{1.38} \\
Promoter enhancer & MCC & 2.83 & 0.00 & 0.00 & -2.29 & \spdomainmembest{7.10} & \spdomainmem{6.32} \\
RNA protein interaction & MCC & 2.01 & 0.00 & 0.00 & 6.36 & \spdomainmem{1.45} & \spdomainmembest{16.26} \\
DNA enhancer activity & PCC & 3.76 & 18.26 & 14.59 & -0.14 & \spdomainmem{1.77} & \spdomainmembest{22.04} \\
CRISPR on target & Spearman & -1.95 & 0.00 & 0.00 & 2.64 & \spdomainmem{4.01} & \spdomainmembest{6.84} \\
Protein fluorescence & Spearman & -3.63 & 1.90 & 0.00 & -2.88 & \spdomainmem{22.19} & \spdomainmembest{34.01} \\
Protein stability & Spearman & -2.25 & 3.30 & 0.00 & 4.17 & \spdomainmembest{14.33} & \spdomainmem{13.22} \\
Protein thermostability & Spearman & 1.44 & 0.75 & 0.00 & 8.83 & \spdomainmembest{21.11} & \spdomainmem{5.12} \\
RNA isoform & R2 & 0.00 & 0.00 & 0.62 & 0.29 & \spdomainmembest{33.86} & \spdomainmem{32.57} \\
Mean ribosome loading & R2 & 0.04 & 0.00 & 0.00 & 0.03 & \spdomainmem{4.48} & \spdomainmembest{7.74} \\
Programmable RNA switches & R2 & 0.00 & \spdomainbest{23.59} & 0.06 & 0.27 & \spdomainmem{1.15} & \spdomainmem{20.53} \\
RNA modification & AUC & 50.20 & 50.02 & 49.90 & 50.04 & \spdomainmembest{50.80} & \spdomainmem{50.32} \\
Protein solubility & Acc. & 40.20 & 7.30 & 0.00 & \spdomainbest{41.30} & \spdomainmem{30.60} & \spdomainmem{35.70} \\
Noncoding RNA family & Acc. & 6.20 & 1.80 & 2.10 & 7.70 & \spdomainmembest{8.40} & \spdomainmem{7.70} \\
Protein function EC & Score & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainmembest{2.04} & \spdomainmembest{2.04} \\
siRNA efficiency & Mixed & 10.40 & 32.73 & 32.73 & 31.78 & \spdomainmembest{37.34} & \spdomainmem{35.17} \\
\midrule
\textbf{AVG} & Avg. & 4.82 & 9.79 & 5.32 & 7.78 & 18.37 & \spdomainbest{20.02} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on BioInst for the Qwen3-14B-Base backbone.}\label{tab:specialist-memory-bioinst-qwen3-14b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-bioinst-qwen3-14b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-bioinst-qwen3-14b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
DNA cpd & MCC & 0.09 & -- & -- & 8.45 & \spdomainmembest{35.29} & \spdomainmem{31.63} \\
DNA emp & MCC & -6.01 & -- & -- & -1.72 & \spdomainmembest{10.32} & \spdomainmem{9.78} \\
DNA pd & MCC & 1.72 & -- & -- & -0.27 & \spdomainmem{32.60} & \spdomainmembest{42.82} \\
DNA tf h & MCC & 1.29 & -- & -- & 2.17 & \spdomainmembest{27.32} & \spdomainmem{17.49} \\
DNA tf m & MCC & -3.08 & -- & -- & 4.34 & \spdomainmembest{29.08} & \spdomainmem{19.05} \\
Antibody antigen & MCC & 0.50 & -- & -- & 0.10 & \spdomainmembest{9.27} & \spdomainmem{4.02} \\
Promoter enhancer & MCC & -2.59 & -- & -- & 1.82 & \spdomainmembest{5.55} & \spdomainmem{4.37} \\
RNA protein interaction & MCC & -7.13 & -- & -- & 1.07 & \spdomainmem{4.67} & \spdomainmembest{12.28} \\
DNA enhancer activity & PCC & -1.12 & -- & -- & 0.55 & \spdomainmem{3.70} & \spdomainmembest{22.11} \\
CRISPR on target & Spearman & -3.61 & -- & -- & \spdomainbest{9.40} & \spdomainmem{4.27} & \spdomainmem{7.83} \\
Protein fluorescence & Spearman & -2.81 & -- & -- & 1.58 & \spdomainmem{22.84} & \spdomainmembest{32.78} \\
Protein stability & Spearman & -3.06 & -- & -- & -0.89 & \spdomainmem{8.38} & \spdomainmembest{13.77} \\
Protein thermostability & Spearman & -2.22 & -- & -- & -0.96 & \spdomainmembest{21.11} & \spdomainmem{4.04} \\
RNA isoform & R2 & 0.11 & -- & -- & 0.37 & \spdomainmem{34.09} & \spdomainmembest{42.87} \\
Mean ribosome loading & R2 & 0.05 & -- & -- & 0.72 & \spdomainmem{4.48} & \spdomainmembest{44.44} \\
Programmable RNA switches & R2 & 0.00 & -- & -- & 0.16 & \spdomainmem{1.20} & \spdomainmembest{19.67} \\
RNA modification & AUC & 49.05 & -- & -- & 48.20 & \spdomainmembest{50.65} & \spdomainmem{50.56} \\
Protein solubility & Acc. & 21.10 & -- & -- & \spdomainbest{43.20} & \spdomainmem{35.40} & \spdomainmem{37.00} \\
Noncoding RNA family & Acc. & 6.30 & -- & -- & \spdomainbest{8.20} & \spdomainmem{7.20} & \spdomainmem{7.70} \\
Protein function EC & Score & \spdomainbest{2.04} & -- & -- & \spdomainbest{2.04} & \spdomainmembest{2.04} & \spdomainmembest{2.04} \\
siRNA efficiency & Mixed & 33.52 & -- & -- & 33.24 & \spdomainmembest{37.34} & \spdomainmem{35.06} \\
\midrule
\textbf{AVG} & Avg. & 4.01 & -- & -- & 7.70 & 18.42 & \spdomainbest{21.97} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on BioInst for the OLMo-2-7B backbone.}\label{tab:specialist-memory-bioinst-olmo2-7b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-bioinst-olmo2-7b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-bioinst-olmo2-7b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
DNA cpd & MCC & 0.00 & 13.34 & 0.95 & 0.00 & \spdomainmembest{15.64} & \spdomainmem{5.72} \\
DNA emp & MCC & -6.14 & 5.77 & 5.02 & 0.00 & \spdomainmembest{6.72} & \spdomainmem{4.11} \\
DNA pd & MCC & 0.00 & -5.31 & \spdomainbest{18.49} & 0.00 & \spdomainmem{5.39} & \spdomainmem{8.07} \\
DNA tf h & MCC & 0.00 & -8.91 & -1.84 & -3.11 & \spdomainmembest{10.63} & \spdomainmem{5.96} \\
DNA tf m & MCC & 0.00 & 3.37 & -0.84 & -0.13 & \spdomainmem{5.04} & \spdomainmembest{6.15} \\
Antibody antigen & MCC & 0.00 & 3.75 & -4.38 & 0.00 & \spdomainmembest{4.53} & \spdomainmem{4.31} \\
Promoter enhancer & MCC & 0.00 & 0.00 & -0.64 & -3.16 & \spdomainmem{4.35} & \spdomainmembest{4.49} \\
RNA protein interaction & MCC & 0.00 & -4.22 & 9.06 & 0.00 & \spdomainmem{13.96} & \spdomainmembest{14.82} \\
DNA enhancer activity & PCC & 0.49 & \spdomainbest{29.28} & 15.06 & -1.34 & \spdomainmem{13.75} & \spdomainmem{1.15} \\
CRISPR on target & Spearman & 0.00 & -2.49 & -1.26 & 0.00 & \spdomainmembest{2.16} & \spdomainmem{1.44} \\
Protein fluorescence & Spearman & -- & \spdomainbest{10.45} & -4.65 & 0.00 & \spdomainmem{4.00} & \spdomainmem{6.38} \\
Protein stability & Spearman & -0.11 & 4.89 & \spdomainbest{8.01} & 0.00 & \spdomainmem{5.85} & \spdomainmem{4.76} \\
Protein thermostability & Spearman & -1.18 & 0.89 & -11.80 & -0.81 & \spdomainmembest{2.48} & \spdomainmem{1.47} \\
RNA isoform & R2 & 0.00 & 2.20 & \spdomainbest{26.01} & 0.00 & \spdomainmem{4.80} & \spdomainmem{0.91} \\
Mean ribosome loading & R2 & 0.00 & \spdomainbest{1.41} & 0.02 & 0.00 & \spdomainmem{0.43} & \spdomainmem{0.29} \\
Programmable RNA switches & R2 & 0.00 & \spdomainbest{11.68} & 3.93 & 0.57 & \spdomainmem{0.40} & \spdomainmem{0.28} \\
RNA modification & AUC & 50.00 & 50.00 & 49.98 & 50.00 & \spdomainmem{50.00} & \spdomainmembest{50.06} \\
Protein solubility & Acc. & 0.00 & \spdomainbest{48.80} & \spdomainbest{48.80} & 0.00 & \spdomainmem{17.80} & \spdomainmem{7.90} \\
Noncoding RNA family & Acc. & 0.00 & 0.00 & 3.30 & 0.00 & \spdomainmem{0.90} & \spdomainmembest{3.90} \\
Protein function EC & Score & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainmembest{2.04} & \spdomainmembest{2.04} \\
siRNA efficiency & Mixed & 32.80 & 32.73 & 32.95 & 33.62 & \spdomainmembest{36.09} & \spdomainmem{33.41} \\
\midrule
\textbf{AVG} & Avg. & 3.90 & 9.51 & 9.44 & 3.70 & \spdomainmembest{9.86} & \spdomainmem{7.98} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on BioInst for the OLMo-3-7B backbone.}\label{tab:specialist-memory-bioinst-olmo3-7b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-bioinst-olmo3-7b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-bioinst-olmo3-7b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
DNA cpd & MCC & 1.50 & \spdomainbest{47.01} & -4.29 & 3.96 & \spdomainmem{14.90} & \spdomainmem{5.24} \\
DNA emp & MCC & -0.69 & \spdomainbest{5.84} & 0.00 & -0.01 & \spdomainmem{2.78} & \spdomainmem{5.31} \\
DNA pd & MCC & 7.04 & \spdomainbest{20.87} & 0.68 & 0.11 & \spdomainmem{6.30} & \spdomainmem{8.10} \\
DNA tf h & MCC & 2.47 & 3.73 & -5.51 & 0.95 & \spdomainmembest{6.66} & \spdomainmem{5.55} \\
DNA tf m & MCC & 6.11 & -1.17 & \spdomainbest{11.00} & 4.53 & \spdomainmem{5.36} & \spdomainmem{7.25} \\
Antibody antigen & MCC & -1.88 & 0.00 & 2.42 & 2.42 & \spdomainmembest{4.62} & \spdomainmem{2.56} \\
Promoter enhancer & MCC & -0.36 & 0.00 & 0.00 & 1.36 & \spdomainmem{2.67} & \spdomainmembest{4.49} \\
RNA protein interaction & MCC & -0.35 & 0.00 & 3.35 & 2.95 & \spdomainmembest{15.48} & \spdomainmem{4.67} \\
DNA enhancer activity & PCC & 1.70 & 4.70 & 11.39 & -0.97 & \spdomainmembest{14.93} & \spdomainmem{1.80} \\
CRISPR on target & Spearman & -3.16 & 4.77 & 1.35 & 2.76 & \spdomainmem{3.13} & \spdomainmembest{5.23} \\
Protein fluorescence & Spearman & 3.87 & \spdomainbest{6.53} & -0.65 & 2.32 & \spdomainmem{3.34} & \spdomainmembest{6.53} \\
Protein stability & Spearman & 0.18 & \spdomainbest{22.78} & -1.56 & 2.09 & \spdomainmem{1.93} & \spdomainmem{5.76} \\
Protein thermostability & Spearman & 1.38 & 4.71 & -2.86 & \spdomainbest{9.51} & \spdomainmem{-0.86} & \spdomainmem{0.02} \\
RNA isoform & R2 & 0.02 & \spdomainbest{30.25} & 0.34 & 0.01 & \spdomainmem{5.57} & \spdomainmem{0.52} \\
Mean ribosome loading & R2 & 0.01 & \spdomainbest{4.57} & 0.00 & 0.14 & \spdomainmem{0.42} & \spdomainmem{0.78} \\
Programmable RNA switches & R2 & 0.00 & \spdomainbest{2.31} & 1.84 & 0.18 & \spdomainmem{0.55} & \spdomainmem{0.32} \\
RNA modification & AUC & 49.66 & 49.99 & 50.09 & 48.26 & \spdomainmem{50.57} & \spdomainmembest{51.33} \\
Protein solubility & Acc. & 24.90 & \spdomainbest{42.10} & 36.40 & 3.30 & \spdomainmem{16.50} & \spdomainmem{16.20} \\
Noncoding RNA family & Acc. & \spdomainbest{7.00} & 3.70 & 6.00 & 6.60 & \spdomainmem{4.60} & \spdomainmem{4.70} \\
Protein function EC & Score & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainbest{2.04} & \spdomainmembest{2.04} & \spdomainmembest{2.04} \\
siRNA efficiency & Mixed & 32.76 & 32.75 & \spdomainbest{33.85} & 32.53 & \spdomainmem{33.42} & \spdomainmem{32.94} \\
\midrule
\textbf{AVG} & Avg. & 6.39 & \spdomainbest{13.69} & 6.95 & 5.95 & \spdomainmem{9.28} & \spdomainmem{8.16} \\
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.445\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on LawBench for the Qwen3-0.6B-Base backbone.}\label{tab:specialist-memory-lawbench-qwen3-0p6b}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{7}{@{}l}{\textbf{\hyperref[tab:specialist-memory-lawbench-qwen3-0p6b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-lawbench-qwen3-0p6b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
1.1 Article recitation & 14.72 & 17.40 & \spdomainbest{17.55} & 1.73 & \spdomainmem{7.23} & \spdomainmem{8.54} \\
1.2 Knowledge question answering & 23.40 & 8.00 & 6.40 & \spdomainbest{30.00} & \spdomainmem{23.80} & \spdomainmem{29.60} \\
2.1 Document proofreading & \spdomainbest{2.88} & 1.48 & 1.12 & 2.09 & \spdomainmem{2.69} & \spdomainmem{2.78} \\
2.2 Dispute focus identification & 5.80 & 3.60 & 4.40 & 3.40 & \spdomainmem{5.00} & \spdomainmembest{6.60} \\
2.3 Marital disputes identification & 15.24 & 23.41 & 10.75 & \spdomainbest{38.32} & \spdomainmem{30.10} & \spdomainmem{37.41} \\
2.4 Issue topic identification & 10.60 & \spdomainbest{28.40} & 28.20 & 21.20 & \spdomainmem{17.80} & \spdomainmem{20.60} \\
2.5 Reading comprehension & \spdomainbest{33.86} & 24.96 & 25.00 & 3.96 & \spdomainmem{28.20} & \spdomainmem{29.97} \\
2.6 Named entity recognition & \spdomainbest{18.36} & 2.00 & 2.20 & 6.15 & \spdomainmem{12.72} & \spdomainmem{12.72} \\
2.7 Opinion summarization & 5.58 & \spdomainbest{24.25} & 23.80 & 5.33 & \spdomainmem{19.03} & \spdomainmem{17.52} \\
2.8 Argument mining & 18.60 & 3.00 & 4.20 & 8.40 & \spdomainmembest{20.40} & \spdomainmembest{20.40} \\
2.9 Event detection & 11.28 & 22.95 & 28.34 & 14.55 & \spdomainmem{28.88} & \spdomainmembest{30.33} \\
2.10 Trigger word extraction & 0.55 & 0.61 & 0.65 & 0.73 & \spdomainmem{0.43} & \spdomainmembest{1.69} \\
3.1 Fact based article prediction & 9.95 & 6.37 & 32.68 & 18.09 & \spdomainmem{24.84} & \spdomainmembest{39.44} \\
3.2 Scene based article prediction & 22.45 & 22.43 & \spdomainbest{23.01} & 10.01 & \spdomainmem{18.69} & \spdomainmem{20.09} \\
3.3 Charge prediction & 10.49 & 28.04 & 26.88 & 15.47 & \spdomainmem{37.60} & \spdomainmembest{45.43} \\
3.4 Prison term prediction without article & 47.08 & \spdomainbest{71.96} & 71.00 & 51.71 & \spdomainmem{58.13} & \spdomainmem{62.97} \\
3.5 Prison term prediction with article & 48.39 & 59.57 & 58.81 & 49.92 & \spdomainmembest{72.44} & \spdomainmem{63.88} \\
3.6 Case analysis & 24.00 & 10.60 & 10.60 & 32.80 & \spdomainmem{22.60} & \spdomainmembest{35.80} \\
3.7 Criminal damages calculation & 22.20 & 33.80 & 31.20 & 28.20 & \spdomainmem{30.40} & \spdomainmembest{39.00} \\
3.8 Consultation & 11.92 & 14.87 & \spdomainbest{15.18} & 14.29 & \spdomainmem{5.79} & \spdomainmem{5.79} \\
\midrule
\textbf{AVG} & 17.87 & 20.39 & 21.10 & 17.82 & 23.34 & \spdomainbest{26.53} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.445\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on LawBench for the Qwen3-1.7B-Base backbone.}\label{tab:specialist-memory-lawbench-qwen3-1p7b}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{7}{@{}l}{\textbf{\hyperref[tab:specialist-memory-lawbench-qwen3-1p7b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-lawbench-qwen3-1p7b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
1.1 Article recitation & 10.37 & 24.38 & \spdomainbest{26.27} & 14.53 & \spdomainmem{17.23} & \spdomainmem{20.76} \\
1.2 Knowledge question answering & 41.40 & 21.40 & 23.40 & \spdomainbest{72.40} & \spdomainmem{27.80} & \spdomainmem{37.00} \\
2.1 Document proofreading & 4.21 & 3.00 & 2.14 & \spdomainbest{4.53} & \spdomainmem{3.80} & \spdomainmem{3.62} \\
2.2 Dispute focus identification & \spdomainbest{15.40} & 5.40 & 5.00 & 8.40 & \spdomainmem{9.80} & \spdomainmem{10.00} \\
2.3 Marital disputes identification & 27.16 & 43.91 & 44.60 & \spdomainbest{46.82} & \spdomainmem{33.49} & \spdomainmem{38.85} \\
2.4 Issue topic identification & 23.20 & \spdomainbest{34.60} & 29.80 & 22.40 & \spdomainmem{22.20} & \spdomainmem{23.20} \\
2.5 Reading comprehension & \spdomainbest{50.82} & 29.75 & 29.71 & 20.03 & \spdomainmem{36.66} & \spdomainmem{42.47} \\
2.6 Named entity recognition & 6.91 & 4.55 & 2.28 & \spdomainbest{6.94} & \spdomainmem{3.77} & \spdomainmem{3.79} \\
2.7 Opinion summarization & 21.73 & \spdomainbest{30.74} & 27.51 & 15.07 & \spdomainmem{20.70} & \spdomainmem{20.42} \\
2.8 Argument mining & \spdomainbest{25.20} & 1.80 & 8.80 & 21.80 & \spdomainmem{19.40} & \spdomainmem{19.20} \\
2.9 Event detection & 16.79 & \spdomainbest{60.54} & 53.94 & 23.01 & \spdomainmem{31.12} & \spdomainmem{37.19} \\
2.10 Trigger word extraction & 2.94 & 3.41 & \spdomainbest{4.23} & 1.51 & \spdomainmem{1.81} & \spdomainmem{2.00} \\
3.1 Fact based article prediction & 27.04 & 41.02 & 33.16 & 35.97 & \spdomainmem{32.47} & \spdomainmembest{53.50} \\
3.2 Scene based article prediction & 14.33 & \spdomainbest{24.53} & 23.07 & 14.63 & \spdomainmem{17.52} & \spdomainmem{16.96} \\
3.3 Charge prediction & 34.99 & 45.77 & 34.43 & 37.45 & \spdomainmem{36.67} & \spdomainmembest{46.29} \\
3.4 Prison term prediction without article & 69.25 & 71.84 & \spdomainbest{75.48} & 70.50 & \spdomainmem{72.38} & \spdomainmem{73.20} \\
3.5 Prison term prediction with article & 63.73 & 42.80 & 59.49 & 59.67 & \spdomainmembest{72.44} & \spdomainmem{66.37} \\
3.6 Case analysis & 33.60 & 26.80 & 27.00 & \spdomainbest{64.80} & \spdomainmem{24.40} & \spdomainmem{44.40} \\
3.7 Criminal damages calculation & 34.40 & 43.80 & 44.20 & 40.20 & \spdomainmem{43.20} & \spdomainmembest{44.40} \\
3.8 Consultation & 13.75 & \spdomainbest{17.11} & 16.12 & 11.64 & \spdomainmem{10.34} & \spdomainmem{12.03} \\
\midrule
\textbf{AVG} & 26.86 & 28.86 & 28.53 & 29.61 & 26.86 & \spdomainbest{30.78} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.445\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on LawBench for the Qwen3-4B-Base backbone.}\label{tab:specialist-memory-lawbench-qwen3-4b}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{7}{@{}l}{\textbf{\hyperref[tab:specialist-memory-lawbench-qwen3-4b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-lawbench-qwen3-4b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
1.1 Article recitation & 20.11 & 10.83 & 23.83 & \spdomainbest{25.47} & \spdomainmem{19.20} & \spdomainmem{21.78} \\
1.2 Knowledge question answering & 21.60 & 28.00 & 32.00 & \spdomainbest{83.20} & \spdomainmem{52.40} & \spdomainmem{62.60} \\
2.1 Document proofreading & \spdomainbest{6.01} & 5.08 & 3.79 & 3.54 & \spdomainmem{5.87} & \spdomainmem{5.88} \\
2.2 Dispute focus identification & \spdomainbest{20.20} & 4.20 & 9.20 & 14.20 & \spdomainmem{9.00} & \spdomainmem{12.60} \\
2.3 Marital disputes identification & 27.12 & \spdomainbest{53.55} & 26.28 & 52.03 & \spdomainmem{33.41} & \spdomainmem{40.44} \\
2.4 Issue topic identification & 31.40 & \spdomainbest{33.60} & 27.40 & 4.80 & \spdomainmem{31.40} & \spdomainmem{32.00} \\
2.5 Reading comprehension & 3.20 & \spdomainbest{30.25} & 30.18 & 21.73 & \spdomainmem{18.60} & \spdomainmem{22.10} \\
2.6 Named entity recognition & 10.81 & 21.73 & \spdomainbest{32.40} & 18.96 & \spdomainmem{9.69} & \spdomainmem{10.65} \\
2.7 Opinion summarization & 12.53 & \spdomainbest{31.28} & 29.47 & 7.01 & \spdomainmem{17.49} & \spdomainmem{18.82} \\
2.8 Argument mining & 0.20 & 22.60 & 29.20 & 18.40 & \spdomainmem{27.60} & \spdomainmembest{33.40} \\
2.9 Event detection & 40.45 & \spdomainbest{69.98} & 54.92 & 27.23 & \spdomainmem{31.37} & \spdomainmem{38.94} \\
2.10 Trigger word extraction & 11.19 & 5.23 & \spdomainbest{12.28} & 6.04 & \spdomainmem{5.91} & \spdomainmem{5.58} \\
3.1 Fact based article prediction & 55.44 & 65.82 & 39.20 & 74.88 & \spdomainmem{78.19} & \spdomainmembest{79.56} \\
3.2 Scene based article prediction & 16.42 & 24.61 & 26.82 & \spdomainbest{39.35} & \spdomainmem{16.51} & \spdomainmem{16.72} \\
3.3 Charge prediction & 45.94 & \spdomainbest{56.46} & 42.02 & 42.72 & \spdomainmem{46.05} & \spdomainmem{48.39} \\
3.4 Prison term prediction without article & 79.43 & \spdomainbest{83.40} & 76.80 & 60.02 & \spdomainmem{79.70} & \spdomainmem{79.70} \\
3.5 Prison term prediction with article & 79.66 & 77.31 & 74.98 & 40.64 & \spdomainmem{79.93} & \spdomainmembest{80.21} \\
3.6 Case analysis & 11.20 & 33.40 & 34.00 & 44.80 & \spdomainmem{38.80} & \spdomainmembest{57.80} \\
3.7 Criminal damages calculation & 37.80 & 46.60 & 51.00 & 49.40 & \spdomainmem{49.60} & \spdomainmembest{53.00} \\
3.8 Consultation & \spdomainbest{18.72} & 18.14 & 17.18 & 18.03 & \spdomainmem{17.44} & \spdomainmem{17.71} \\
\midrule
\textbf{AVG} & 27.47 & 36.10 & 33.65 & 32.62 & 33.41 & \spdomainbest{36.89} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.445\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on LawBench for the Qwen3-8B-Base backbone.}\label{tab:specialist-memory-lawbench-qwen3-8b}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{7}{@{}l}{\textbf{\hyperref[tab:specialist-memory-lawbench-qwen3-8b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-lawbench-qwen3-8b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
1.1 Article recitation & 24.34 & \spdomainbest{48.07} & 42.17 & 27.46 & \spdomainmem{25.82} & \spdomainmem{24.91} \\
1.2 Knowledge question answering & 37.20 & 31.40 & 38.40 & \spdomainbest{92.00} & \spdomainmem{66.20} & \spdomainmem{72.80} \\
2.1 Document proofreading & \spdomainbest{8.54} & 6.31 & 5.47 & 6.33 & \spdomainmem{7.82} & \spdomainmem{8.14} \\
2.2 Dispute focus identification & 13.40 & 10.60 & 5.20 & 13.80 & \spdomainmem{12.80} & \spdomainmembest{14.00} \\
2.3 Marital disputes identification & 25.97 & 60.11 & 33.16 & \spdomainbest{63.28} & \spdomainmem{36.77} & \spdomainmem{41.08} \\
2.4 Issue topic identification & \spdomainbest{32.40} & 31.40 & 30.20 & 20.60 & \spdomainmem{31.60} & \spdomainmem{31.60} \\
2.5 Reading comprehension & 17.53 & 33.81 & \spdomainbest{35.84} & 20.10 & \spdomainmem{29.36} & \spdomainmem{30.72} \\
2.6 Named entity recognition & 42.87 & 13.04 & 30.79 & 20.92 & \spdomainmembest{46.00} & \spdomainmem{45.20} \\
2.7 Opinion summarization & 6.79 & \spdomainbest{33.53} & 29.61 & 11.65 & \spdomainmem{19.61} & \spdomainmem{19.25} \\
2.8 Argument mining & 3.60 & 31.00 & 24.60 & 37.60 & \spdomainmem{39.00} & \spdomainmembest{42.80} \\
2.9 Event detection & 43.96 & \spdomainbest{62.21} & 51.04 & 37.10 & \spdomainmem{40.39} & \spdomainmem{43.25} \\
2.10 Trigger word extraction & 8.76 & 8.89 & \spdomainbest{11.31} & 8.52 & \spdomainmem{5.04} & \spdomainmem{5.30} \\
3.1 Fact based article prediction & 79.00 & 59.42 & 8.64 & \spdomainbest{83.17} & \spdomainmem{79.09} & \spdomainmem{80.58} \\
3.2 Scene based article prediction & 26.44 & 24.13 & 27.54 & \spdomainbest{35.23} & \spdomainmem{25.57} & \spdomainmem{26.71} \\
3.3 Charge prediction & 38.21 & \spdomainbest{56.26} & 49.55 & 43.23 & \spdomainmem{43.42} & \spdomainmem{49.30} \\
3.4 Prison term prediction without article & 80.24 & 82.24 & \spdomainbest{82.38} & 81.80 & \spdomainmem{79.77} & \spdomainmem{79.77} \\
3.5 Prison term prediction with article & 79.90 & 80.01 & 62.91 & 57.24 & \spdomainmembest{80.32} & \spdomainmembest{80.32} \\
3.6 Case analysis & 3.40 & 32.00 & 41.60 & \spdomainbest{80.80} & \spdomainmem{43.20} & \spdomainmem{60.60} \\
3.7 Criminal damages calculation & 61.00 & \spdomainbest{62.00} & 42.00 & 53.60 & \spdomainmem{60.40} & \spdomainmembest{62.00} \\
3.8 Consultation & \spdomainbest{19.86} & 18.42 & 18.49 & 18.95 & \spdomainmem{19.53} & \spdomainmem{19.85} \\
\midrule
\textbf{AVG} & 32.67 & 39.24 & 33.55 & 40.67 & 39.59 & \spdomainbest{41.91} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.445\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on LawBench for the Qwen3-14B-Base backbone.}\label{tab:specialist-memory-lawbench-qwen3-14b}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{7}{@{}l}{\textbf{\hyperref[tab:specialist-memory-lawbench-qwen3-14b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-lawbench-qwen3-14b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
1.1 Article recitation & 31.50 & -- & -- & 30.95 & \spdomainmem{30.29} & \spdomainmembest{31.59} \\
1.2 Knowledge question answering & 17.20 & -- & -- & \spdomainbest{97.40} & \spdomainmem{51.40} & \spdomainmem{70.20} \\
2.1 Document proofreading & 8.76 & -- & -- & \spdomainbest{9.57} & \spdomainmem{8.52} & \spdomainmem{8.52} \\
2.2 Dispute focus identification & \spdomainbest{29.40} & -- & -- & 25.60 & \spdomainmembest{29.40} & \spdomainmembest{29.40} \\
2.3 Marital disputes identification & 21.00 & -- & -- & \spdomainbest{69.57} & \spdomainmem{42.56} & \spdomainmem{39.77} \\
2.4 Issue topic identification & 33.20 & -- & -- & \spdomainbest{36.60} & \spdomainmem{33.20} & \spdomainmem{33.20} \\
2.5 Reading comprehension & 3.79 & -- & -- & 12.94 & \spdomainmem{26.91} & \spdomainmembest{28.93} \\
2.6 Named entity recognition & 35.51 & -- & -- & 23.73 & \spdomainmembest{37.86} & \spdomainmem{37.08} \\
2.7 Opinion summarization & 21.80 & -- & -- & 18.78 & \spdomainmem{22.14} & \spdomainmembest{22.36} \\
2.8 Argument mining & 0.20 & -- & -- & 25.80 & \spdomainmem{9.20} & \spdomainmembest{43.60} \\
2.9 Event detection & 48.08 & -- & -- & 26.76 & \spdomainmem{48.79} & \spdomainmembest{50.19} \\
2.10 Trigger word extraction & \spdomainbest{21.64} & -- & -- & 9.53 & \spdomainmem{14.07} & \spdomainmem{14.26} \\
3.1 Fact based article prediction & 85.57 & -- & -- & 84.41 & \spdomainmembest{85.91} & \spdomainmembest{85.91} \\
3.2 Scene based article prediction & 26.35 & -- & -- & \spdomainbest{36.40} & \spdomainmem{26.70} & \spdomainmem{26.20} \\
3.3 Charge prediction & 38.59 & -- & -- & 49.33 & \spdomainmem{44.38} & \spdomainmembest{51.68} \\
3.4 Prison term prediction without article & 82.10 & -- & -- & \spdomainbest{82.82} & \spdomainmem{81.98} & \spdomainmem{81.98} \\
3.5 Prison term prediction with article & 80.15 & -- & -- & 69.00 & \spdomainmembest{80.27} & \spdomainmembest{80.27} \\
3.6 Case analysis & 38.60 & -- & -- & \spdomainbest{92.20} & \spdomainmem{40.80} & \spdomainmem{67.00} \\
3.7 Criminal damages calculation & 66.40 & -- & -- & 66.40 & \spdomainmem{66.40} & \spdomainmembest{67.20} \\
3.8 Consultation & 19.24 & -- & -- & \spdomainbest{19.78} & \spdomainmem{19.08} & \spdomainmem{19.08} \\
\midrule
\textbf{AVG} & 35.45 & -- & -- & 44.38 & 39.99 & \spdomainbest{44.42} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.445\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on LawBench for the OLMo-2-7B backbone.}\label{tab:specialist-memory-lawbench-olmo2-7b}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{7}{@{}l}{\textbf{\hyperref[tab:specialist-memory-lawbench-olmo2-7b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-lawbench-olmo2-7b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
1.1 Article recitation & 0.00 & \spdomainbest{15.80} & 4.15 & 0.38 & \spdomainmem{3.98} & \spdomainmem{7.10} \\
1.2 Knowledge question answering & 0.00 & 7.20 & 6.00 & 10.20 & \spdomainmembest{20.20} & \spdomainmembest{20.20} \\
2.1 Document proofreading & 0.56 & \spdomainbest{1.34} & 1.05 & 0.94 & \spdomainmem{0.90} & \spdomainmem{1.05} \\
2.2 Dispute focus identification & 3.60 & 3.60 & \spdomainbest{4.20} & 2.80 & \spdomainmembest{4.20} & \spdomainmem{2.80} \\
2.3 Marital disputes identification & 7.12 & \spdomainbest{40.12} & 8.13 & 20.61 & \spdomainmem{2.59} & \spdomainmem{2.40} \\
2.4 Issue topic identification & 6.80 & \spdomainbest{27.60} & 10.60 & 19.60 & \spdomainmem{7.60} & \spdomainmem{7.60} \\
2.5 Reading comprehension & 2.03 & \spdomainbest{27.11} & 26.85 & 2.95 & \spdomainmem{16.46} & \spdomainmem{18.52} \\
2.6 Named entity recognition & 2.36 & 2.00 & \spdomainbest{3.25} & 2.34 & \spdomainmem{2.42} & \spdomainmem{2.46} \\
2.7 Opinion summarization & 7.37 & \spdomainbest{27.66} & 21.65 & 9.15 & \spdomainmem{12.00} & \spdomainmem{11.17} \\
2.8 Argument mining & 0.20 & 0.80 & 0.20 & 0.80 & \spdomainmembest{21.40} & \spdomainmem{20.20} \\
2.9 Event detection & 12.55 & 34.85 & \spdomainbest{38.55} & 17.41 & \spdomainmem{14.80} & \spdomainmem{14.93} \\
2.10 Trigger word extraction & 0.30 & 0.87 & \spdomainbest{2.96} & 2.12 & \spdomainmem{0.37} & \spdomainmem{0.70} \\
3.1 Fact based article prediction & 0.14 & \spdomainbest{26.52} & 2.34 & 3.08 & \spdomainmem{11.52} & \spdomainmem{10.91} \\
3.2 Scene based article prediction & 3.28 & \spdomainbest{23.56} & 22.94 & 5.05 & \spdomainmem{13.57} & \spdomainmem{11.03} \\
3.3 Charge prediction & 7.27 & \spdomainbest{40.81} & 21.57 & 12.73 & \spdomainmem{27.52} & \spdomainmem{20.85} \\
3.4 Prison term prediction without article & 21.61 & 59.17 & 32.10 & 46.01 & \spdomainmembest{67.71} & \spdomainmem{59.15} \\
3.5 Prison term prediction with article & 32.94 & 55.42 & 16.63 & 45.10 & \spdomainmembest{56.47} & \spdomainmem{37.12} \\
3.6 Case analysis & 0.00 & 12.80 & 5.20 & 13.00 & \spdomainmembest{19.40} & \spdomainmembest{19.40} \\
3.7 Criminal damages calculation & 13.00 & \spdomainbest{34.60} & 21.20 & 18.20 & \spdomainmem{24.40} & \spdomainmem{23.40} \\
3.8 Consultation & 6.34 & \spdomainbest{17.08} & 14.68 & 9.71 & \spdomainmem{8.10} & \spdomainmem{6.81} \\
\midrule
\textbf{AVG} & 6.37 & \spdomainbest{22.95} & 13.21 & 12.11 & \spdomainmem{16.78} & \spdomainmem{14.89} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.445\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on LawBench for the OLMo-3-7B backbone.}\label{tab:specialist-memory-lawbench-olmo3-7b}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{7}{@{}l}{\textbf{\hyperref[tab:specialist-memory-lawbench-olmo3-7b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-lawbench-olmo3-7b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
1.1 Article recitation & 3.52 & \spdomainbest{18.26} & 5.88 & 6.43 & \spdomainmem{8.68} & \spdomainmem{11.52} \\
1.2 Knowledge question answering & 9.40 & 14.60 & 6.40 & \spdomainbest{34.20} & \spdomainmem{28.20} & \spdomainmem{27.80} \\
2.1 Document proofreading & 2.07 & \spdomainbest{2.69} & 2.04 & 1.71 & \spdomainmem{2.07} & \spdomainmem{2.07} \\
2.2 Dispute focus identification & 7.80 & 4.80 & 5.00 & 5.00 & \spdomainmembest{8.20} & \spdomainmem{7.80} \\
2.3 Marital disputes identification & 12.26 & 20.55 & 6.73 & \spdomainbest{54.61} & \spdomainmem{3.25} & \spdomainmem{12.26} \\
2.4 Issue topic identification & 17.20 & \spdomainbest{34.60} & 0.60 & 27.00 & \spdomainmem{17.20} & \spdomainmem{17.20} \\
2.5 Reading comprehension & 2.32 & 28.19 & 4.54 & 3.07 & \spdomainmembest{42.72} & \spdomainmembest{42.72} \\
2.6 Named entity recognition & \spdomainbest{16.08} & 3.43 & 2.01 & 7.48 & \spdomainmem{16.02} & \spdomainmem{16.02} \\
2.7 Opinion summarization & 6.05 & \spdomainbest{25.84} & 10.37 & 4.90 & \spdomainmem{13.73} & \spdomainmem{13.33} \\
2.8 Argument mining & 7.60 & 3.60 & 5.20 & 15.20 & \spdomainmembest{20.00} & \spdomainmembest{20.00} \\
2.9 Event detection & 14.62 & 42.00 & \spdomainbest{51.94} & 16.89 & \spdomainmem{14.69} & \spdomainmem{14.69} \\
2.10 Trigger word extraction & 1.41 & \spdomainbest{2.62} & 0.60 & 0.84 & \spdomainmem{2.23} & \spdomainmem{2.23} \\
3.1 Fact based article prediction & 1.18 & 2.52 & 18.79 & 22.70 & \spdomainmembest{26.11} & \spdomainmem{25.61} \\
3.2 Scene based article prediction & 5.90 & \spdomainbest{24.48} & 9.94 & 12.15 & \spdomainmem{15.77} & \spdomainmem{18.37} \\
3.3 Charge prediction & 12.50 & \spdomainbest{39.52} & 28.00 & 23.22 & \spdomainmem{26.33} & \spdomainmem{23.41} \\
3.4 Prison term prediction without article & 35.11 & 30.90 & 53.03 & 57.53 & \spdomainmembest{67.31} & \spdomainmem{58.77} \\
3.5 Prison term prediction with article & \spdomainbest{62.59} & 20.63 & 51.10 & 60.48 & \spdomainmembest{62.59} & \spdomainmembest{62.59} \\
3.6 Case analysis & 9.20 & 20.20 & 18.00 & \spdomainbest{43.00} & \spdomainmem{30.80} & \spdomainmem{30.80} \\
3.7 Criminal damages calculation & 28.80 & \spdomainbest{50.20} & 35.80 & 29.40 & \spdomainmem{29.60} & \spdomainmem{29.60} \\
3.8 Consultation & 8.21 & \spdomainbest{16.25} & 12.06 & 11.13 & \spdomainmem{11.24} & \spdomainmem{11.24} \\
\midrule
\textbf{AVG} & 13.19 & 20.29 & 16.40 & 21.85 & \spdomainmem{22.34} & \spdomainmembest{22.40} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on FinEval for the Qwen3-0.6B-Base backbone.}\label{tab:specialist-memory-fineval-qwen3-0p6b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-fineval-qwen3-0p6b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-fineval-qwen3-0p6b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
CFA-Challenge & EM & 0.00 & 4.44 & 5.56 & 1.11 & \spdomainmem{11.11} & \spdomainmembest{25.56} \\
CFA-Easy & EM & 22.67 & 32.27 & 21.12 & 25.10 & \spdomainmembest{39.34} & \spdomainmem{29.84} \\
CRA-Bigdata & EM & 30.57 & \spdomainbest{54.96} & 43.21 & 38.25 & \spdomainmem{30.84} & \spdomainmem{54.14} \\
CRA-CCF & MCC & 0.00 & 2.61 & 0.00 & -1.37 & \spdomainmem{0.58} & \spdomainmembest{4.37} \\
CRA-CCFraud & EM & 6.01 & 0.00 & 12.35 & \spdomainbest{38.04} & \spdomainmem{9.01} & \spdomainmem{7.05} \\
CRA-LendingClub & EM & 78.93 & 16.16 & 59.35 & 23.86 & \spdomainmembest{79.52} & \spdomainmem{79.23} \\
CRA-Polish & MCC & 0.36 & 0.00 & \spdomainbest{1.12} & 0.00 & \spdomainmem{0.54} & \spdomainmem{0.88} \\
CRA-ProtoSeguro & EM & 3.02 & 3.02 & \spdomainbest{63.10} & 11.38 & \spdomainmem{3.02} & \spdomainmem{4.28} \\
CRA-Taiwan & EM & 3.22 & 0.00 & 3.22 & 3.22 & \spdomainmembest{30.62} & \spdomainmem{3.22} \\
CRA-TravelInsurance & EM & 49.88 & 1.10 & 0.00 & 34.69 & \spdomainmem{80.98} & \spdomainmembest{87.88} \\
ECTSUM & ROUGE-1 & 29.08 & 13.98 & 12.46 & 27.18 & \spdomainmembest{29.34} & \spdomainmembest{29.34} \\
EDTSUM & ROUGE-1 & \spdomainbest{18.04} & 5.09 & 8.97 & 17.71 & \spdomainmem{17.98} & \spdomainmem{17.98} \\
FIQASA & EM & 38.72 & 43.83 & 27.23 & 48.94 & \spdomainmembest{61.70} & \spdomainmem{46.38} \\
FOMC & EM & 27.02 & \spdomainbest{30.85} & 29.84 & 28.02 & \spdomainmem{30.04} & \spdomainmem{27.82} \\
FPB & EM & 41.86 & 17.11 & 25.26 & 50.21 & \spdomainmembest{56.08} & \spdomainmem{52.27} \\
FinanceBench & EM & 78.93 & 16.16 & 59.35 & 23.86 & \spdomainmembest{79.52} & \spdomainmem{79.23} \\
Flare-Australian & EM & \spdomainbest{0.00} & \spdomainbest{0.00} & \spdomainbest{0.00} & \spdomainbest{0.00} & \spdomainmembest{0.00} & \spdomainmembest{0.00} \\
Flare-German & EM & 0.00 & 0.00 & 0.00 & 0.00 & \spdomainmembest{13.50} & \spdomainmem{0.00} \\
Flare-TATQA & EM & 1.38 & 0.78 & 0.96 & \spdomainbest{1.62} & \spdomainmem{1.32} & \spdomainmem{1.38} \\
MA & EM & 65.00 & 46.00 & 57.20 & \spdomainbest{65.20} & \spdomainmem{64.60} & \spdomainmem{64.20} \\
MLESG & EM & 11.67 & 4.67 & 3.33 & \spdomainbest{22.67} & \spdomainmem{11.67} & \spdomainmem{12.33} \\
MMLU-finance & EM & 14.85 & 6.02 & 6.23 & 0.14 & \spdomainmem{14.65} & \spdomainmembest{24.50} \\
NER & ROUGE-1 & 14.90 & 6.28 & 8.68 & 12.84 & \spdomainmembest{16.15} & \spdomainmembest{16.15} \\
SM-ACL & EM & 24.27 & 41.10 & 32.45 & 35.05 & \spdomainmem{27.80} & \spdomainmembest{45.30} \\
SM-CIKM & EM & 22.48 & 26.07 & 7.61 & 26.60 & \spdomainmem{25.46} & \spdomainmembest{39.72} \\
\midrule
\textbf{AVG} & Avg. & 23.31 & 14.90 & 19.54 & 21.37 & 29.42 & \spdomainbest{30.12} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on FinEval for the Qwen3-1.7B-Base backbone.}\label{tab:specialist-memory-fineval-qwen3-1p7b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-fineval-qwen3-1p7b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-fineval-qwen3-1p7b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
CFA-Challenge & EM & 0.00 & 4.44 & 11.11 & 1.11 & \spdomainmem{12.22} & \spdomainmembest{24.44} \\
CFA-Easy & EM & 3.29 & 47.58 & \spdomainbest{55.52} & 34.21 & \spdomainmem{40.41} & \spdomainmem{25.10} \\
CRA-Bigdata & EM & 30.64 & 43.48 & 46.60 & 40.69 & \spdomainmem{31.86} & \spdomainmembest{52.99} \\
CRA-CCF & MCC & -0.60 & -1.59 & 0.00 & -1.05 & \spdomainmembest{0.87} & \spdomainmem{0.04} \\
CRA-CCFraud & EM & 55.00 & 5.86 & 77.31 & \spdomainbest{90.37} & \spdomainmem{56.20} & \spdomainmem{56.20} \\
CRA-LendingClub & EM & 39.20 & 75.96 & \spdomainbest{79.19} & 75.66 & \spdomainmem{52.21} & \spdomainmem{54.14} \\
CRA-Polish & MCC & -1.37 & 0.79 & 0.00 & -3.71 & \spdomainmem{-1.37} & \spdomainmembest{0.92} \\
CRA-ProtoSeguro & EM & 28.59 & 37.57 & \spdomainbest{96.98} & 80.27 & \spdomainmem{31.11} & \spdomainmem{31.11} \\
CRA-Taiwan & EM & \spdomainbest{96.78} & 3.22 & \spdomainbest{96.78} & \spdomainbest{96.78} & \spdomainmembest{96.78} & \spdomainmembest{96.78} \\
CRA-TravelInsurance & EM & 1.62 & 1.46 & 1.50 & 1.50 & \spdomainmembest{77.78} & \spdomainmem{1.54} \\
ECTSUM & ROUGE-1 & 29.41 & 22.45 & 18.45 & 28.24 & \spdomainmem{29.67} & \spdomainmembest{29.71} \\
EDTSUM & ROUGE-1 & 19.01 & 12.77 & 15.09 & 17.87 & \spdomainmembest{19.07} & \spdomainmembest{19.07} \\
FIQASA & EM & 40.00 & \spdomainbest{71.49} & 62.55 & 47.66 & \spdomainmem{55.74} & \spdomainmem{50.64} \\
FOMC & EM & 51.01 & 39.11 & 41.73 & 48.39 & \spdomainmem{51.61} & \spdomainmembest{52.02} \\
FPB & EM & 55.46 & 63.09 & \spdomainbest{64.02} & 49.90 & \spdomainmem{60.72} & \spdomainmem{60.41} \\
FinanceBench & EM & 39.20 & 75.96 & \spdomainbest{79.19} & 75.66 & \spdomainmem{52.21} & \spdomainmem{54.14} \\
Flare-Australian & EM & 0.00 & 0.00 & 0.00 & \spdomainbest{24.46} & \spdomainmem{0.00} & \spdomainmem{0.00} \\
Flare-German & EM & \spdomainbest{0.00} & \spdomainbest{0.00} & \spdomainbest{0.00} & \spdomainbest{0.00} & \spdomainmembest{0.00} & \spdomainmembest{0.00} \\
Flare-TATQA & EM & 6.59 & 3.96 & \spdomainbest{18.94} & 8.81 & \spdomainmem{6.59} & \spdomainmem{6.59} \\
MA & EM & 53.00 & \spdomainbest{69.80} & 60.80 & 68.20 & \spdomainmem{53.60} & \spdomainmem{60.60} \\
MLESG & EM & 18.00 & 14.00 & \spdomainbest{26.67} & 23.33 & \spdomainmem{17.33} & \spdomainmem{17.33} \\
MMLU-finance & EM & \spdomainbest{52.29} & 32.10 & 12.66 & 32.58 & \spdomainmem{51.61} & \spdomainmem{51.81} \\
NER & ROUGE-1 & 32.57 & 15.54 & 17.49 & 20.30 & \spdomainmembest{33.94} & \spdomainmem{32.80} \\
SM-ACL & EM & 23.06 & 42.82 & \spdomainbest{46.08} & 35.32 & \spdomainmem{22.90} & \spdomainmem{45.22} \\
SM-CIKM & EM & 8.84 & \spdomainbest{43.66} & 39.81 & 19.16 & \spdomainmem{10.50} & \spdomainmem{37.62} \\
\midrule
\textbf{AVG} & Avg. & 27.26 & 29.02 & \spdomainbest{38.74} & 36.63 & 34.54 & 34.45 \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on FinEval for the Qwen3-4B-Base backbone.}\label{tab:specialist-memory-fineval-qwen3-4b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-fineval-qwen3-4b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-fineval-qwen3-4b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
CFA-Challenge & EM & 0.00 & \spdomainbest{25.56} & 24.44 & 11.11 & \spdomainmem{12.22} & \spdomainmem{24.44} \\
CFA-Easy & EM & 49.03 & 62.98 & \spdomainbest{67.34} & 49.61 & \spdomainmem{63.08} & \spdomainmem{54.17} \\
CRA-Bigdata & EM & 54.01 & 40.42 & \spdomainbest{55.10} & 52.65 & \spdomainmem{54.55} & \spdomainmembest{55.10} \\
CRA-CCF & MCC & 0.00 & 1.38 & 0.00 & 0.08 & \spdomainmem{0.58} & \spdomainmembest{7.34} \\
CRA-CCFraud & EM & \spdomainbest{9.82} & 5.86 & 5.82 & 6.58 & \spdomainmem{8.58} & \spdomainmem{8.20} \\
CRA-LendingClub & EM & \spdomainbest{20.77} & 19.29 & 0.00 & \spdomainbest{20.77} & \spdomainmem{20.59} & \spdomainmem{20.62} \\
CRA-Polish & MCC & 15.25 & -1.10 & 12.98 & -2.24 & \spdomainmembest{15.56} & \spdomainmembest{15.56} \\
CRA-ProtoSeguro & EM & 86.73 & 1.51 & 0.00 & \spdomainbest{96.98} & \spdomainmem{84.47} & \spdomainmem{84.47} \\
CRA-Taiwan & EM & 96.70 & 3.22 & \spdomainbest{96.78} & \spdomainbest{96.78} & \spdomainmem{96.70} & \spdomainmem{96.70} \\
CRA-TravelInsurance & EM & 1.50 & 1.50 & 1.50 & 1.50 & \spdomainmembest{84.85} & \spdomainmem{1.50} \\
ECTSUM & ROUGE-1 & 30.85 & 27.26 & 22.79 & 30.77 & \spdomainmembest{30.94} & \spdomainmem{30.88} \\
EDTSUM & ROUGE-1 & 20.43 & \spdomainbest{21.18} & 19.21 & 17.74 & \spdomainmem{20.50} & \spdomainmem{20.50} \\
FIQASA & EM & 56.60 & 51.49 & \spdomainbest{71.91} & 64.26 & \spdomainmem{59.57} & \spdomainmem{57.87} \\
FOMC & EM & 56.65 & 53.63 & 48.39 & 54.64 & \spdomainmem{57.46} & \spdomainmembest{58.06} \\
FPB & EM & 77.11 & 56.29 & 71.34 & 70.93 & \spdomainmem{77.63} & \spdomainmembest{78.04} \\
FinanceBench & EM & \spdomainbest{20.77} & 19.29 & 0.00 & \spdomainbest{20.77} & \spdomainmem{20.59} & \spdomainmem{20.62} \\
Flare-Australian & EM & 2.88 & \spdomainbest{56.83} & 12.23 & 41.01 & \spdomainmem{4.32} & \spdomainmem{4.32} \\
Flare-German & EM & 10.00 & 28.00 & 17.00 & \spdomainbest{29.50} & \spdomainmem{11.00} & \spdomainmem{11.00} \\
Flare-TATQA & EM & 21.22 & 17.09 & \spdomainbest{26.68} & 11.75 & \spdomainmem{20.68} & \spdomainmem{20.68} \\
MA & EM & 84.20 & \spdomainbest{84.60} & 72.40 & 80.00 & \spdomainmembest{84.60} & \spdomainmembest{84.60} \\
MLESG & EM & 24.00 & 9.00 & \spdomainbest{29.00} & 27.67 & \spdomainmem{23.33} & \spdomainmem{23.33} \\
MMLU-finance & EM & 76.59 & 61.05 & 66.26 & 73.44 & \spdomainmembest{76.93} & \spdomainmembest{76.93} \\
NER & ROUGE-1 & 26.68 & 27.87 & \spdomainbest{29.28} & 19.82 & \spdomainmem{28.46} & \spdomainmem{29.04} \\
SM-ACL & EM & 43.71 & 42.15 & 43.63 & 48.60 & \spdomainmem{44.14} & \spdomainmembest{49.52} \\
SM-CIKM & EM & 50.22 & 39.11 & 44.01 & 53.63 & \spdomainmem{50.22} & \spdomainmembest{55.12} \\
\midrule
\textbf{AVG} & Avg. & 37.43 & 30.22 & 33.52 & 39.13 & \spdomainbest{42.06} & 39.54 \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on FinEval for the Qwen3-8B-Base backbone.}\label{tab:specialist-memory-fineval-qwen3-8b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-fineval-qwen3-8b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-fineval-qwen3-8b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
CFA-Challenge & EM & 4.44 & 8.89 & 0.00 & 3.33 & \spdomainmem{11.11} & \spdomainmembest{27.78} \\
CFA-Easy & EM & 36.63 & 47.00 & 37.79 & 31.30 & \spdomainmembest{62.02} & \spdomainmem{48.26} \\
CRA-Bigdata & EM & 52.65 & 54.14 & 53.94 & 50.54 & \spdomainmem{53.94} & \spdomainmembest{54.82} \\
CRA-CCF & MCC & 1.18 & 1.33 & \spdomainbest{6.66} & -0.20 & \spdomainmem{4.07} & \spdomainmem{4.07} \\
CRA-CCFraud & EM & 37.94 & 5.86 & 5.86 & 17.11 & \spdomainmem{36.51} & \spdomainmembest{38.08} \\
CRA-LendingClub & EM & 62.54 & 42.55 & \spdomainbest{67.19} & 58.60 & \spdomainmem{62.02} & \spdomainmem{62.02} \\
CRA-Polish & MCC & 13.64 & 2.34 & 11.17 & 11.42 & \spdomainmem{14.49} & \spdomainmembest{14.61} \\
CRA-ProtoSeguro & EM & \spdomainbest{96.98} & \spdomainbest{96.98} & \spdomainbest{96.98} & \spdomainbest{96.98} & \spdomainmembest{96.98} & \spdomainmembest{96.98} \\
CRA-Taiwan & EM & \spdomainbest{96.70} & \spdomainbest{96.70} & \spdomainbest{96.70} & \spdomainbest{96.70} & \spdomainmembest{96.70} & \spdomainmembest{96.70} \\
CRA-TravelInsurance & EM & 41.71 & 0.04 & 5.96 & 91.55 & \spdomainmembest{93.05} & \spdomainmem{46.25} \\
ECTSUM & ROUGE-1 & 29.28 & 29.06 & \spdomainbest{29.46} & 28.22 & \spdomainmem{29.31} & \spdomainmem{29.31} \\
EDTSUM & ROUGE-1 & 20.11 & 19.06 & 19.39 & 17.74 & \spdomainmembest{20.16} & \spdomainmembest{20.16} \\
FIQASA & EM & 62.13 & 63.83 & 62.13 & 59.57 & \spdomainmembest{66.81} & \spdomainmem{65.53} \\
FOMC & EM & 56.65 & 55.24 & 55.44 & 55.44 & \spdomainmembest{57.46} & \spdomainmem{57.26} \\
FPB & EM & 78.97 & 74.95 & 77.42 & 72.47 & \spdomainmembest{79.18} & \spdomainmembest{79.18} \\
FinanceBench & EM & 62.54 & 42.55 & \spdomainbest{67.19} & 58.60 & \spdomainmem{62.02} & \spdomainmem{62.02} \\
Flare-Australian & EM & 5.04 & 0.00 & 22.30 & \spdomainbest{42.45} & \spdomainmem{5.76} & \spdomainmem{5.76} \\
Flare-German & EM & 0.00 & 0.00 & 0.00 & \spdomainbest{65.50} & \spdomainmem{0.00} & \spdomainmem{0.00} \\
Flare-TATQA & EM & 3.54 & \spdomainbest{23.86} & 12.35 & 13.61 & \spdomainmem{3.84} & \spdomainmem{3.84} \\
MA & EM & 79.00 & 79.60 & 76.20 & 78.20 & \spdomainmem{78.60} & \spdomainmembest{80.40} \\
MLESG & EM & \spdomainbest{37.67} & 30.33 & 34.67 & 34.67 & \spdomainmem{37.33} & \spdomainmem{37.33} \\
MMLU-finance & EM & 78.99 & 72.69 & 68.38 & 76.93 & \spdomainmem{78.78} & \spdomainmembest{79.40} \\
NER & ROUGE-1 & 45.60 & 45.66 & 44.57 & 17.78 & \spdomainmem{46.99} & \spdomainmembest{47.06} \\
SM-ACL & EM & 45.51 & \spdomainbest{51.34} & \spdomainbest{51.34} & 47.82 & \spdomainmem{47.15} & \spdomainmem{50.03} \\
SM-CIKM & EM & 38.23 & 55.91 & \spdomainbest{57.66} & 47.86 & \spdomainmem{39.81} & \spdomainmem{51.44} \\
\midrule
\textbf{AVG} & Avg. & 43.51 & 40.00 & 42.43 & 46.97 & \spdomainbest{47.36} & 46.33 \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on FinEval for the Qwen3-14B-Base backbone.}\label{tab:specialist-memory-fineval-qwen3-14b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-fineval-qwen3-14b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-fineval-qwen3-14b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
CFA-Challenge & EM & 3.33 & -- & -- & 8.89 & \spdomainmem{14.44} & \spdomainmembest{28.89} \\
CFA-Easy & EM & 8.04 & -- & -- & 18.80 & \spdomainmembest{50.29} & \spdomainmem{29.36} \\
CRA-Bigdata & EM & 48.10 & -- & -- & 44.23 & \spdomainmem{49.25} & \spdomainmembest{53.53} \\
CRA-CCF & MCC & 5.15 & -- & -- & -0.24 & \spdomainmem{5.09} & \spdomainmembest{6.32} \\
CRA-CCFraud & EM & 48.95 & -- & -- & 39.28 & \spdomainmembest{49.00} & \spdomainmembest{49.00} \\
CRA-LendingClub & EM & 62.17 & -- & -- & 49.39 & \spdomainmem{63.17} & \spdomainmembest{63.51} \\
CRA-Polish & MCC & \spdomainbest{13.32} & -- & -- & 11.87 & \spdomainmem{12.76} & \spdomainmem{12.77} \\
CRA-ProtoSeguro & EM & \spdomainbest{96.98} & -- & -- & \spdomainbest{96.98} & \spdomainmembest{96.98} & \spdomainmembest{96.98} \\
CRA-Taiwan & EM & \spdomainbest{96.70} & -- & -- & \spdomainbest{96.70} & \spdomainmembest{96.70} & \spdomainmembest{96.70} \\
CRA-TravelInsurance & EM & 63.58 & -- & -- & 15.07 & \spdomainmembest{93.45} & \spdomainmem{69.49} \\
ECTSUM & ROUGE-1 & 31.18 & -- & -- & 29.89 & \spdomainmembest{31.35} & \spdomainmem{31.31} \\
EDTSUM & ROUGE-1 & \spdomainbest{21.30} & -- & -- & 18.22 & \spdomainmem{21.20} & \spdomainmem{21.20} \\
FIQASA & EM & 79.57 & -- & -- & 60.43 & \spdomainmem{80.43} & \spdomainmembest{81.28} \\
FOMC & EM & 60.28 & -- & -- & \spdomainbest{61.49} & \spdomainmem{60.08} & \spdomainmem{60.48} \\
FPB & EM & 80.31 & -- & -- & 78.14 & \spdomainmembest{80.82} & \spdomainmembest{80.82} \\
FinanceBench & EM & 62.17 & -- & -- & 49.39 & \spdomainmem{63.17} & \spdomainmembest{63.51} \\
Flare-Australian & EM & 0.00 & -- & -- & \spdomainbest{51.80} & \spdomainmem{0.00} & \spdomainmem{0.00} \\
Flare-German & EM & 0.00 & -- & -- & \spdomainbest{9.00} & \spdomainmem{0.00} & \spdomainmem{0.00} \\
Flare-TATQA & EM & 2.76 & -- & -- & \spdomainbest{3.06} & \spdomainmem{2.70} & \spdomainmem{2.70} \\
MA & EM & \spdomainbest{84.20} & -- & -- & 82.80 & \spdomainmem{83.80} & \spdomainmem{84.00} \\
MLESG & EM & 32.67 & -- & -- & \spdomainbest{35.67} & \spdomainmem{32.67} & \spdomainmem{33.00} \\
MMLU-finance & EM & 81.66 & -- & -- & 81.11 & \spdomainmem{81.66} & \spdomainmembest{81.72} \\
NER & ROUGE-1 & \spdomainbest{43.14} & -- & -- & 38.67 & \spdomainmem{42.77} & \spdomainmem{42.77} \\
SM-ACL & EM & 46.51 & -- & -- & 47.04 & \spdomainmem{46.21} & \spdomainmembest{49.19} \\
SM-CIKM & EM & 34.30 & -- & -- & 42.69 & \spdomainmem{34.73} & \spdomainmembest{43.83} \\
\midrule
\textbf{AVG} & Avg. & 44.25 & -- & -- & 42.81 & \spdomainbest{47.71} & 47.29 \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on FinEval for the OLMo-2-7B backbone.}\label{tab:specialist-memory-fineval-olmo2-7b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-fineval-olmo2-7b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-fineval-olmo2-7b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
CFA-Challenge & EM & 34.44 & 32.22 & 27.78 & 24.44 & \spdomainmem{34.44} & \spdomainmembest{35.56} \\
CFA-Easy & EM & 53.49 & 48.45 & 51.55 & \spdomainbest{56.69} & \spdomainmem{53.97} & \spdomainmem{54.17} \\
CRA-Bigdata & EM & 46.94 & 47.62 & 44.63 & 45.31 & \spdomainmembest{48.98} & \spdomainmem{47.55} \\
CRA-CCF & MCC & 0.00 & 0.11 & 0.13 & 0.20 & \spdomainmembest{2.28} & \spdomainmem{0.82} \\
CRA-CCFraud & EM & 83.41 & \spdomainbest{94.14} & 86.37 & 32.13 & \spdomainmem{84.22} & \spdomainmem{84.22} \\
CRA-LendingClub & EM & 19.77 & 52.62 & 19.47 & \spdomainbest{65.66} & \spdomainmem{28.61} & \spdomainmem{19.73} \\
CRA-Polish & MCC & \spdomainbest{9.73} & 0.75 & 0.00 & 0.00 & \spdomainmem{5.65} & \spdomainmem{5.36} \\
CRA-ProtoSeguro & EM & \spdomainbest{96.98} & \spdomainbest{96.98} & \spdomainbest{96.98} & \spdomainbest{96.98} & \spdomainmembest{96.98} & \spdomainmembest{96.98} \\
CRA-Taiwan & EM & \spdomainbest{96.78} & 6.01 & 5.86 & 52.31 & \spdomainmembest{96.78} & \spdomainmembest{96.78} \\
CRA-TravelInsurance & EM & 94.24 & 1.54 & 1.93 & 11.01 & \spdomainmembest{98.38} & \spdomainmem{94.48} \\
ECTSUM & ROUGE-1 & 16.15 & 19.08 & 14.46 & \spdomainbest{20.53} & \spdomainmem{17.34} & \spdomainmem{19.21} \\
EDTSUM & ROUGE-1 & \spdomainbest{40.79} & 30.48 & 35.50 & 37.78 & \spdomainmem{40.71} & \spdomainmem{40.71} \\
FIQASA & EM & 50.21 & 22.98 & \spdomainbest{55.32} & 41.70 & \spdomainmem{53.19} & \spdomainmem{51.06} \\
FOMC & EM & 52.22 & \spdomainbest{52.82} & 52.22 & 52.42 & \spdomainmembest{52.82} & \spdomainmem{52.42} \\
FPB & EM & 72.78 & 72.37 & 47.84 & \spdomainbest{75.46} & \spdomainmem{72.78} & \spdomainmem{72.78} \\
FinanceBench & EM & 19.77 & 52.62 & 19.47 & \spdomainbest{65.66} & \spdomainmem{28.61} & \spdomainmem{19.73} \\
Flare-Australian & EM & 43.17 & 0.00 & 0.00 & 19.42 & \spdomainmembest{57.55} & \spdomainmem{43.88} \\
Flare-German & EM & \spdomainbest{66.00} & 0.00 & 8.00 & 1.50 & \spdomainmembest{66.00} & \spdomainmembest{66.00} \\
Flare-TATQA & EM & 31.41 & 3.42 & 2.88 & 26.92 & \spdomainmem{31.47} & \spdomainmembest{31.59} \\
MA & EM & 78.40 & 52.60 & 49.20 & \spdomainbest{84.80} & \spdomainmem{79.00} & \spdomainmem{79.00} \\
MLESG & EM & 25.67 & 21.33 & 12.00 & 23.67 & \spdomainmembest{26.00} & \spdomainmem{25.33} \\
MMLU-finance & EM & 56.95 & 52.09 & 54.14 & \spdomainbest{61.81} & \spdomainmem{56.74} & \spdomainmem{56.74} \\
NER & ROUGE-1 & 23.71 & \spdomainbest{27.96} & 26.04 & 24.88 & \spdomainmem{23.30} & \spdomainmem{23.31} \\
SM-ACL & EM & 49.14 & 44.73 & 49.09 & \spdomainbest{50.99} & \spdomainmem{49.25} & \spdomainmem{49.25} \\
SM-CIKM & EM & 48.64 & 32.28 & 47.59 & \spdomainbest{49.78} & \spdomainmem{48.56} & \spdomainmem{48.47} \\
\midrule
\textbf{AVG} & Avg. & 48.43 & 34.61 & 32.34 & 40.88 & \spdomainmembest{50.15} & \spdomainmem{48.61} \\
\end{longtable}
\endgroup

\Needspace{0.42\textheight}
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.6pt}
\renewcommand{\arraystretch}{1.04}
\setlength{\LTpre}{3pt}
\setlength{\LTpost}{6pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.365\linewidth}>{\centering\arraybackslash}p{0.085\linewidth}rrrrrr@{}}
\caption{Per-task domain memory results on FinEval for the OLMo-3-7B backbone.}\label{tab:specialist-memory-fineval-olmo3-7b}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textbf{\hyperref[tab:specialist-memory-fineval-olmo3-7b]{\textcolor{darkblue}{Table~\ref*{tab:specialist-memory-fineval-olmo3-7b}}} continued}}\\
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Base} & \textbf{CPT} & \textbf{LoRA} & \textbf{RAG} & \textbf{+Mem 0.6B} & \textbf{+Mem 1.7B} \\
\midrule
\endhead
\bottomrule
\endfoot
CFA-Challenge & EM & 23.33 & \spdomainbest{26.67} & 20.00 & 17.78 & \spdomainmem{25.56} & \spdomainmem{25.56} \\
CFA-Easy & EM & 56.30 & 49.90 & 52.42 & 52.71 & \spdomainmembest{58.33} & \spdomainmem{56.78} \\
CRA-Bigdata & EM & 44.57 & 44.77 & 41.85 & 49.25 & \spdomainmembest{49.46} & \spdomainmem{47.89} \\
CRA-CCF & MCC & 0.00 & 0.00 & -0.45 & 0.00 & \spdomainmembest{11.22} & \spdomainmem{2.18} \\
CRA-CCFraud & EM & 10.77 & 14.68 & 10.53 & 23.02 & \spdomainmem{11.11} & \spdomainmembest{77.93} \\
CRA-LendingClub & EM & 45.00 & \spdomainbest{80.75} & 13.79 & 26.20 & \spdomainmem{44.93} & \spdomainmem{44.93} \\
CRA-Polish & MCC & 0.00 & -0.97 & 1.29 & \spdomainbest{3.79} & \spdomainmem{3.50} & \spdomainmem{1.50} \\
CRA-ProtoSeguro & EM & \spdomainbest{96.98} & 3.32 & 3.48 & 11.96 & \spdomainmembest{96.98} & \spdomainmembest{96.98} \\
CRA-Taiwan & EM & \spdomainbest{96.78} & 79.34 & \spdomainbest{96.78} & \spdomainbest{96.78} & \spdomainmembest{96.78} & \spdomainmembest{96.78} \\
CRA-TravelInsurance & EM & 1.50 & 1.54 & 22.97 & 1.50 & \spdomainmembest{98.50} & \spdomainmembest{98.50} \\
ECTSUM & ROUGE-1 & 26.85 & 26.01 & 26.05 & 25.67 & \spdomainmembest{27.63} & \spdomainmembest{27.63} \\
EDTSUM & ROUGE-1 & 26.62 & \spdomainbest{38.07} & 15.63 & 18.20 & \spdomainmem{37.99} & \spdomainmem{37.99} \\
FIQASA & EM & 71.06 & \spdomainbest{77.02} & 56.60 & 63.83 & \spdomainmem{71.06} & \spdomainmem{71.91} \\
FOMC & EM & 22.58 & 47.58 & 21.17 & 44.56 & \spdomainmembest{52.82} & \spdomainmem{52.42} \\
FPB & EM & 80.82 & 76.80 & 58.45 & 71.24 & \spdomainmembest{80.93} & \spdomainmembest{80.93} \\
FinanceBench & EM & 45.00 & \spdomainbest{80.75} & 13.79 & 26.20 & \spdomainmem{44.93} & \spdomainmem{44.93} \\
Flare-Australian & EM & \spdomainbest{0.00} & \spdomainbest{0.00} & \spdomainbest{0.00} & \spdomainbest{0.00} & \spdomainmembest{0.00} & \spdomainmembest{0.00} \\
Flare-German & EM & 0.00 & \spdomainbest{30.00} & 0.00 & 0.00 & \spdomainmem{0.00} & \spdomainmem{0.00} \\
Flare-TATQA & EM & 13.67 & 16.07 & 5.94 & 5.04 & \spdomainmem{40.29} & \spdomainmembest{40.41} \\
MA & EM & 50.40 & 64.20 & 48.40 & 75.80 & \spdomainmembest{82.80} & \spdomainmem{82.00} \\
MLESG & EM & 16.33 & 27.00 & 29.33 & \spdomainbest{34.67} & \spdomainmem{32.67} & \spdomainmem{32.67} \\
MMLU-finance & EM & 62.77 & 59.34 & 62.42 & 62.49 & \spdomainmembest{63.52} & \spdomainmembest{63.52} \\
NER & ROUGE-1 & 15.87 & \spdomainbest{37.42} & 16.78 & 12.38 & \spdomainmem{31.76} & \spdomainmem{31.64} \\
SM-ACL & EM & 50.22 & 48.23 & 41.77 & 50.05 & \spdomainmem{50.13} & \spdomainmembest{50.32} \\
SM-CIKM & EM & 53.28 & 43.83 & 46.37 & \spdomainbest{54.33} & \spdomainmem{53.63} & \spdomainmem{53.63} \\
\midrule
\textbf{AVG} & Avg. & 36.43 & 38.89 & 28.21 & 33.10 & \spdomainmem{46.66} & \spdomainmembest{48.76} \\
\end{longtable}
